SolType: Refinement Types for Arithmetic Overflow in Solidity

As smart contracts gain adoption in financial transactions, it becomes increasingly important to ensure that they are free of bugs and security vulnerabilities. Of particular relevance in this context are arithmetic overflow bugs, as integers are often used to represent financial assets like account balances. Motivated by this observation, this paper presents SolType, a refinement type system for Solidity that can be used to prevent arithmetic over- and under-flows in smart contracts. SolType allows developers to add refinement type annotations and uses them to prove that arithmetic operations do not lead to over- and under-flows. SolType incorporates a rich vocabulary of refinement terms that allow expressing relationships between integer values and aggregate properties of complex data structures. Furthermore, our implementation, called Solid, incorporates a type inference engine and can automatically infer useful type annotations, including non-trivial contract invariants. To evaluate the usefulness of our type system, we use Solid to prove arithmetic safety of a total of 120 smart contracts. When used in its fully automated mode (i.e., using Solid's type inference capabilities), Solid is able to eliminate 86.3% of redundant runtime checks used to guard against overflows. We also compare Solid against a state-of-the-art arithmetic safety verifier called VeriSmart and show that Solid has a significantly lower false positive rate, while being significantly faster in terms of verification time.

==> figures/judg-subtype.tex <==
\documentclass[preview]{standalone}

\usepackage{math-setup}

\begin{document}
    \begin{mathpar}
    
      % \inferrule*[Right=Sub-Atomic]
      %   {\mathsf{AtomicType}(t)}
      %   {\csubty{\Gamma;\Sigma;\Delta}{t}{t}} \\
        
      \inferrule*[Left=Sub-Base]{
          \left(
          \mathsf{Encode}(\Env) \land
          \mathsf{Encode}(\Guards) \land
          \mathsf{Encode}(\qual_1) 
          \implies \mathsf{Encode}(\qual_2)
          \right)
          \text{ valid}
      } {
        \subty{\Env;\Guards}{\rtype{\btype}{\qual_1}}{\rtype{\btype}{\qual_2}}
      }
      
      % \inferrule*[Right=Sub-Struct]{
      %   \csubty{\Gamma;\Sigma;\Delta}{\tau_{1i}}{\tau_{2i}}
      % }{\csubty{\Gamma;\Sigma;\Delta}
      %   {S\{\overrightarrow{x_i:\tau_{1i}}\}}
      %   {S\{\overrightarrow{x_i:\tau_{2i}}\}}
      % }
      % 
      % \inferrule*[Right=Sub-Mapping]{
      %   \csubty{\Gamma;\Sigma;\Delta}{t_2}{t_1} \\
      %   \csubty{\Gamma;\Sigma;\Delta}{\tau_1}{\tau_2}
      % }{\csubty{\Gamma;\Sigma;\Delta}
      %   {\tmapping{\nu_k}{t_1}{\tau_1}}
      %   {\tmapping{\nu_k}{t_2}{\tau_2}}
      % }
    \end{mathpar}
\end{document}

==> figures/rule_map_with_holes.tex <==
\inferrule*[right=TE-MapInd]{
  \tjudg{\Env;\Guards}{e_1}{\tmapping{\btype}} \\
  \tjudg{\Env;\Guards}{e_2}{\tint} \\
  \qual_a = \bigwedge_i \hole_{i2}(\nu) \leq \hole_{i1}(e_1) \\\\
  \text{for each $i$,}
  \and
  \tjudgP{\tmapping{\btype}}{\hole_{i1}}{\tint}{w_i} \and
  \tjudgP{\btype}{\hole_{i2}}{\tint}{w_i}
}{
  \tjudg{\Env;\Guards}{e_1[e_2]}{\rtype{\btype}{\nu = e_1[e_2] \land \qual_a}}
}
\\
\inferrule*[right=TE-MapUpd]{
  \tjudg{\Env;\Guards}{e_1}{\tmapping{\btype}} \\
  \tjudg{\Env;\Guards}{e_2}{\tint} \\
  \tjudg{\Env;\Guards}{e_3}{\btype} \\
  \qual_a = \bigwedge_i \left(\hole_{i1}(\nu) = \hole_{i1}(e_1) - \hole_{i2}(e_1[e_2]) + \hole_{i2}(e_3)\right) \\\\
  \text{for each $i$,}
  \and
  \tjudgP{\tmapping{\btype}}{\hole_{i1}}{\tint}{w_i} \and
  \tjudgP{\btype}{\hole_{i2}}{\tint}{w_i}
}{
  \tjudg{\Env;\Guards}{\eupd{e_1}{e_2}{e_3}}{\rtype{\tmapping{\btype}}{\nu = \eupd{e_1}{e_2}{e_3} \land \qual_a}}
}

==> figures/syntax_lang.tex <==
\documentclass[preview]{standalone}

\usepackage{math-setup}

\begin{document}
\[
\begin{array}{r c l l}
C & ::= & \mathop{\mathsf{contract}} C\ \{\textit{ctor}\  \overrightarrow{\textit{decl}}\ \} & \textbf{Contract} \\
\mathit{ctor} & ::= & \mathsf{ctor} (\overrightarrow{x:\ \type}) = s & \textbf{Constructor} \\
\mathit{decl} & ::=  && \textbf{Body declaration:} \\
&        & \declFun{f}{\overrightarrow{x_i:\ \type_i}}{\type_r}{s}{e} & \text{function} \\
&        & \declStruct{S}{\overrightarrow{x_i:\ \btype_i}} & \text{struct} \\
\\
s & ::=  && \textbf{Statement:} \\
&      & \slet{x}{\tau}{e} & \text{(immutable) assignment} \\
& \mid & s_1; s_2 & \text{sequence} \\
& \mid & \sskip & \text{skip} \\
& \mid & \sassert e & \text{assertion} \\
& \mid & \sassume e & \text{assumption} \\
& \mid & \sif{e_1}{s_1}{s_2}{j} & \text{if-then-else} \\
& \mid & \swhile{j}{e}{s} & \text{while loop} \\
% & \mid & \sabort & \text{abort execution} \\
& \mid & \sfetch{x_1' \sas x_1, \dots, x_n' \sas x_n} & \text{fetch state variables} \\
& \mid & \scommit{e_1 \sto x_1, \dots, e_n \sto x_n} & \text{commit state variables} \\
& \mid & \scall{x:\type}{f}{e_1, \dots, e_n} & \text{function call} \\
\\
j & ::=  &
 \overrightarrow{x_i: \tau_i = \Phi(x_{i1}, x_{i2})} & \textbf{Join point} \\
\\
e & ::=  && \textbf{Expression:} \\
&        & n \mid \etrue \mid \efalse \mid () & \text{constants} \\
& \mid & x & \text{variable} \\
& \mid & e_1 \binop e_2 \mid \lnot e & \text{binary/unary operation} \\
& \mid & \emapping{\overrightarrow{n_i \mapsto e_i}} & \text{mapping with uint keys} \\
& \mid & \estruct{S}{\overrightarrow{x_{i} \mapsto e_{i}}} & \text{struct} \\
& \mid & e_1[e_2] & \text{data structure index} \\
& \mid & \eupd{e_1}{e_2}{e_3} & \text{data structure update} \\
& \mid & .x & \text{field selector} \\
\\
\oplus & \in & \{+,-,\ast,/,=,\neq,\geq,\leq,>,<, \land, \lor\} & \textbf{Binary operators}
\end{array}
\]
\end{document}


==> figures/syntax_type_judg.tex <==
\documentclass[preview]{standalone}

\usepackage{math-setup}

\begin{document}

\[
\begin{array}{rclr}
    \Env &::= & \epsilon \mid x : \tau, \Env & \text{(Local variable bindings)} \\
    \Lock &::= & \unlocked \mid \locked & \text{(Lock status)} \\
    \Guards &::= & \epsilon \mid t, \Guards & \text{(Guard predicates)} \\
    \defns &::= &  \epsilon
        \mid \defns, f \mapsto (\overrightarrow{x_i : \type_i}, \type_r) \mid
        & \text{(Global declarations)} \\  
        &    & \defns, S \mapsto \overrightarrow{x_i : \btype_i}
        \mid \defns, x : \type &
    \\
%    &\tjudg{\Env}{e}{\tau} & \text{Expression typing judgment} \\
    \\
    \multicolumn{3}{l}{\tjudg{\Env;\Guards}{e}{\tau}} & \text{(Expression typing judgment)} \\
    \multicolumn{3}{l}{\tjudgS{\Env;\Lock,\Guards}{s}{\Env';\Lock',\Guards'}} & \text{(Statement typing judgment)} \\
    \multicolumn{3}{l}{\tjudgS{\Env;\Guards;(\Env_1;\Guards_1);(\Env_2;\Guards_2)}{j}{\Env'}} & \text{(Join point typing judgment)}
\end{array}
\]
\end{document}

==> figures/syntax_types.tex <==
\documentclass[preview]{standalone}

\usepackage{math-setup}

\begin{document}
\[
\begin{array}{r c l l}
\btype & ::=  && \textbf{Base type:} \\
&        & \tint & \text{unsigned integer} \\
& \mid   & \tbool & \text{boolean} \\
& \mid   & \tmapping{\btype} & \text{mapping with unsigned int keys} \\
& \mid   & \tstruct{S} & \text{struct} \\
\\
\tau & ::= & \rtype{\btype}{\qual} & \textbf{Refinement type}
\\
\qual & ::= & t \binop t \mid \qual \land \qual \mid \qual \lor \qual \mid \lnot \qual & \textbf{Logical qualifiers} \\
t & ::= && \textbf{Refinement terms:} \\
  &      & e & \text{expressions} \\
  & \mid & \psum(t) & \text{aggregate properties} \\
  & \mid & \pfld_x(t) \mid \pflat(t) & \text{aggregate operators} \\
  & \mid & \mathsf{MaxInt} & \text{largest actual integer} 
\end{array}
\]
\end{document}

==> figures/typing_expr.tex <==
\documentclass[preview,border=5pt]{standalone}

\usepackage{math-setup}

\begin{document}
    \begin{mathpar}
      \\
      \inferrule*[right=TE-Sub]{
        \tjudg{\Env;\Guards}{e}{\type} \\
        \subty{\Env;\Guards}{\type}{\type'}
      }{
        \tjudg{\Env;\Guards}{e}{\type'}
      }
      \and
      \inferrule*[right=TE-Var]{
        \Env(x) = \rtype{\btype}{\qual}
      }{
        \tjudg{\Env;\Guards}{x}{\rtype{\btype}{\nu = x}}
      }
      \\
      \inferrule*[right=TE-Plus]{
        \tjudg{\Env;\Guards}{e_1}{\tint} \\
        \tjudg{\Env;\Guards}{e_2}{\rtype{\tint}{\nu + e_1 \leq \mathsf{MaxInt}}}
      }{
        \tjudg{\Env;\Guards}{e_1 + e_2}{\rtype{\tint}{\nu = e_1 + e_2}}
      }
      \\
      \inferrule*[right=TE-Mul]{
        \tjudg{\Env;\Guards}{e_1}{\tint} \\
        \tjudg{\Env;\Guards}{e_2}{\rtype{\tint}{\nu * e_1 \leq \mathsf{MaxInt}}}
      }{
        \tjudg{\Env;\Guards}{e_1 * e_2}{\rtype{\tint}{\nu = e_1 * e_2}}
      }
    \\
          \inferrule*[right=TE-Minus]{
        \tjudg{\Env;\Guards}{e_1}{\tint} \\
        \tjudg{\Env;\Guards}{e_2}{\rtype{\tint}{\nu \leq e_1}}
      }{
        \tjudg{\Env;\Guards}{e_1 - e_2}{\rtype{\tint}{\nu = e_1 - e_2}}
      }
      \\
      \inferrule*[right=TE-Div]{
        \tjudg{\Env;\Guards}{e_1}{\tint} \\
        \tjudg{\Env;\Guards}{e_2}{\rtype{\tint}{\nu > 0}}
      }{
        \tjudg{\Env;\Guards}{e_1 / e_2}{\rtype{\tint}{e_2 * \nu \leq e_1 \land e_1 < (\nu + 1) * e_2 }}
      }
      \\

      \inferrule*[right=TE-MapInd]{
        \tjudg{\Env;\Guards}{e_1}{\tmapping{\btype}} \and
        \tjudg{\Env;\Guards}{e_2}{\tint} \\
        \qual_a = 
          {\begin{cases}
            \nu \leq \psum(e_1) & \text{if $\btype = \tint$} \\
            \etrue & \text{otherwise}
          \end{cases}}
      }{
        \tjudg{\Env;\Guards}{e_1[e_2]}{\rtype{\btype}{\nu = e_1[e_2] \land \qual_a}}
      }
      \\
      \inferrule*[right=TE-MapUpd]{
        \tjudg{\Env;\Guards}{e_1}{\tmapping{\btype}}
        \and
        \tjudg{\Env;\Guards}{e_2}{\tint}
        \and
        \tjudg{\Env;\Guards}{e_3}{\btype} \\
        \qual_a = 
          {\begin{cases}
            \psum(\nu) = \psum(e_1) - e_1[e_2] + e_3 & \text{if $\btype = \tint$} \\
            \etrue & \text{otherwise}
          \end{cases}}
      }{
        \tjudg{\Env;\Guards}{\eupd{e_1}{e_2}{e_3}}{\rtype{\tmapping{\btype}}{\nu = \eupd{e_1}{e_2}{e_3} \land \qual_a}}
      }
      \\
      \inferrule*[right=TE-SctInd]{
        \tjudg{\Env;\Guards}{e_1}{\tstruct{S}} \\
        \defns(S, x) = \btype
      }{
        \tjudg{\Env;\Guards}{e_1[.x]}{\rtype{\btype}{\nu = e_1[.x]}}
      }
      \and
      \inferrule*[right=TE-SctUpd]{
        \tjudg{\Env;\Guards}{e_1}{\tstruct{S}} \\
        \tjudg{\Env;\Guards}{e_2}{\btype} \\
        \defns(S, x) = \btype
      }{
        \tjudg{\Env;\Guards}{\eupd{e_1}{.x}{e_2}}{\rtype{\btype}{\nu = \eupd{e_1}{.x}{e_2}}}
      }
    \end{mathpar}
\end{document}

==> figures/typing_paths.tex <==
\documentclass[preview, border=5pt]{standalone}

\usepackage{math-setup}

\begin{document}

\begin{mathpar}
  \inferrule*[right=TH-Sum]{
    \tjudgP{\btype_h}{\hole}{\tmapping{\tint}}{w}
  } {
    \tjudgP{\btype_h}{\psum(\hole)}{\tint}{w}
  }
  \and
  \inferrule*[right=TH-Flatten]{
    \tjudgP{\btype_h}{\hole}{\tmapping{\tmapping{\btype}}}{w}
  } {
    \tjudgP{\btype_h}{\pflat(\hole)}{\tmapping{\btype}}{w}
  }
  \and
  \inferrule*[right=TH-Fld]{
    \tjudgP{\btype_h}{\hole}{\tmapping{\tstruct{S}}}{w} \\
    \defns(S, x) = \btype
  } {
    \tjudgP{\btype_h}{\pfld_x(\hole)}{\tmapping{\btype}}{wx}
  }
  \and
  \inferrule*[right=TH-FldAcc]{
    \tjudgP{\btype_h}{\hole}{\tstruct{S}}{w} \\
    \defns(S, x) = \btype
  } {
    \tjudgP{\btype_h}{\hole[.x]}{\btype}{wx}
  }
  \and
  \inferrule*[right=TH-Hole]{
  } {
    \tjudgP{\btype_h}{\holet}{\btype_{h}}{\epsilon}
  }
\end{mathpar}
\end{document}

==> figures/typing_stmt.tex <==
\documentclass[preview]{standalone}

\usepackage{math-setup}

\begin{document}
\small
\begin{mathpar}
  \inferrule*[right=TS-Seq]{
    \tjudgS{\Env_1;\Lock_1,\Guards_1}{s_1}{\Env_2;\Lock_2,\Guards_2} \\\\
    \tjudgS{\Env_2;\Lock_2,\Guards_2}{s_2}{\Env_3;\Lock_3,\Guards_3}
  } {
    \tjudgS{\Env_1;\Lock_1,\Guards_1}{s_1;s_2}{\Env_3;\Lock_3,\Guards_3}
  }
  \and
  \inferrule*[right=TS-Let]{
    \tjudg{\Env;\Guards}{e}{\type} \\
    x \notin \dom(\Env)
  }{
    \tjudgS{\Env;\Lock,\Guards}{\slet{x}{\tau}{e}}{x : \type, \Env;\Lock,\Guards}
  }
  \\
  \inferrule*[right=TS-If]{
    \tjudg{\Env_1;\Guards}{e}{\tbool} \\
    \tjudgS{\Env_1;\Lock,e,\Guards}{s_1}{\Env_{11};\Lock',\Guards_1} \\
    \tjudgS{\Env_1;\Lock,\lnot e, \Guards}{s_2}{\Env_{12};\Lock',\Guards_2} \\
    \tjudgJ{\Env_1;\Guards}{(\Env_{11}, \Guards_1); (\Env_{12}, \Guards_2)}{j}{\Env_2} \\
  } {
    \tjudgS{\Env_1;\Lock,\Guards}{\sif{e}{s_1}{s_2}{j}}{\Env_2;\Lock',\Guards}
  }
  \\
  \inferrule*[right=TS-Assert]{
    \tjudg{\Env;\Guards}{e}{\rtype{\tbool}{\nu = \etrue}}
  } {
    \tjudgS{\Env;\Lock,\Guards}{\sassert{e}}{\Env;\Lock,\Guards}
  }
  \and
  \inferrule*[right=TS-Assume]{
    \tjudg{\Env;\Guards}{e}{\tbool}
  } {
    \tjudgS{\Env;\Lock,\Guards}{\sassume{e}}{\Env;\Lock,e,\Guards}
  }
  \\
  \inferrule*[right=TS-Fetch]{
    \text{for all $i=1..n$}, \qquad x_i \notin \dom(\Env_1) 
    \and
    \defns(x_i') =  \tau_i
    \\
    \type_i' = \type_i[x_1' \mapsto x_1, \dots, x_i' \mapsto \nu, \dots, x_n' \mapsto x_n] \\
    \\\\
    \Env_2 = x_1 : \type_1', \dots, x_n : \type_n', \Env_1
  } {
    \tjudgS{\Env_1;\unlocked,\Guards}{\sfetch{\overrightarrow{x_i' \sas x_i}}}{\Env_2;\locked,\Guards}
  }
  \and
  \inferrule*[right=TS-Commit]{
    \text{for all $i=1..n$}, \and 
    \tjudg{\Env;\Guards}{e_i}{\type_i} \and
    %\Env(x_i') = \rtype{\tstate{\btype_i}}{t_{ri}} \\
    % \subty{\Env;\Guards}{\type_i}{
    %   \rtype{\btype_i}{t_{ri}[x_1' \mapsto e_1, \dots, x_n' \mapsto e_n]}}
    %     
    \defns(x_i) = \type_i \\
    \subty{\Env;\Guards}{\type_i}{
      \type_i'[x_1 \mapsto e_1, \dots, x_i \mapsto \nu, \dots, x_n \mapsto e_n]}
  } {
    \tjudgS{\Env;\locked,\Guards}{\scommit{e_1 \sto x_1, \dots, e_n \sto x_n}}{\Env;\unlocked,\Guards}
  }
  \\
  \inferrule*[right=TS-Call]{
%    \Lock = ((\dots), \top) \\
    \defns(f) = ((x_1' : \type_1', \dots, x_n' : \type_n'), \tau_r)
    \\
    \Env_2 = x : \tau_r[x_1' \mapsto e_1, \dots, x_n' \mapsto e_n], \Env_1
    \\\\
    \text{for all $i=1..n$}, \and
    \tjudg{\Env_1;\Guards}{e_i}{\type_i} \\
    \subty{\Env_1;\Guards}{\type_i}{\type_i'[x_1' \mapsto e_1, \dots, x_i' \mapsto \nu, \dots, x_n' \mapsto e_n]} \\
  } {
    \tjudgS{\Env_1;\unlocked,\Guards}{\scall{x : \tau_r}{f}{e_1, \dots, e_n}}{\Env_2;\unlocked,\Guards}
  }
  \\
    \inferrule*[right=T-Join]{
    \text{for all $x_i$},
    \\\\
    x_i \notin \dom(\Env)
    \\
    \tjudg{\Env_1;\Guards_1}{x_{i1}}{\rtype{\btype_{i1}}{\qual_{i1}}}
    \and
    \tjudg{\Env_2;\Guards_2}{x_{i2}}{\rtype{\btype_{i2}}{\qual_{i2}}}
    \\
    \subty{\Env_1;\Guards_1}{\rtype{\btype_{i1}}{\nu = x_{i1}}}{\tau_i[(\overrightarrow{x_i \mapsto x_{i1}})]}
    \\
    \subty{\Env_2;\Guards_2}{\rtype{\btype_{i2}}{\nu = x_{i2}}}{\tau_i[(\overrightarrow{x_i \mapsto x_{i2}})]}
    \\
    \Env' = \overrightarrow{x_i : \type_i},\Gamma
  } {
    \tjudgS{\Env;\Guards;(\Env_1;\Lock,\Guards_1);(\Env_2;\Lock,\Guards_2)}{\overrightarrow{x_i: \type_i = \Phi(x_{i1}, x_{i2})}}{\Env'}
  }
  \\
  \inferrule*[right=T-FunDecl]{
    \tjudgS{\overrightarrow{x_i:\type_i};\unlocked}{s}{\Env;\unlocked,\Guards} \\  \Guards = \unlocked,\Guards' \\
    \tjudg{\Env;\Guards}{e}{\type_r'}
    \and
    \subty{\Env;\Guards}{\type_r'}{\type_r}
  } {
    \vdash \declFun{f}{\overrightarrow{x_i:\ \type_i}}{\type_r}{s}{e}
  }
\end{mathpar}
\end{document}
